Asymptotic Behavior of Differential Powers

In this paper, we study the differential power operation on ideals. We begin with a focus on monomial ideals in characteristic 0 and find a class of ideals whose differential powers are eventually principal. We also study the containment problem between ordinary and differential powers of ideals, in analogy to earlier work comparing ordinary and symbolic powers of ideals. We further define a possible closure operation on ideals, called the differential closure, in analogy with integral closure and tight closure. We show that this closure operation agrees with taking the radical of an ideal if and only if the ambient ring is a simple $D$-module.

==> IntegerLatticeEx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349

%Straight Lines [id:da05967677322641962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,160) -- (280,240) ;
%Straight Lines [id:da38482760699190477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (280,280) -- (280,240) ;
%Straight Lines [id:da8742369368247762] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240,280) -- (240,240) ;
%Straight Lines [id:da21543081287591326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160,160) -- (240,240) ;
%Shape: Axis 2D [id:dp6493324007816512] 
\draw  (45.33,279.3) -- (411.33,279.3)(81.93,21) -- (81.93,308) (404.33,274.3) -- (411.33,279.3) -- (404.33,284.3) (76.93,28) -- (81.93,21) -- (86.93,28)  ;
%Shape: Circle [id:dp07519899153996734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.93,200.3) .. controls (118.93,198.83) and (120.13,197.63) .. (121.6,197.63) .. controls (123.07,197.63) and (124.27,198.83) .. (124.27,200.3) .. controls (124.27,201.77) and (123.07,202.97) .. (121.6,202.97) .. controls (120.13,202.97) and (118.93,201.77) .. (118.93,200.3) -- cycle ;
%Shape: Circle [id:dp09527905896351041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.27,200.3) .. controls (80.27,198.83) and (81.46,197.63) .. (82.93,197.63) .. controls (84.41,197.63) and (85.6,198.83) .. (85.6,200.3) .. controls (85.6,201.77) and (84.41,202.97) .. (82.93,202.97) .. controls (81.46,202.97) and (80.27,201.77) .. (80.27,200.3) -- cycle ;
%Shape: Circle [id:dp5830496095126156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.93,240.3) .. controls (117.93,238.83) and (119.13,237.63) .. (120.6,237.63) .. controls (122.07,237.63) and (123.27,238.83) .. (123.27,240.3) .. controls (123.27,241.77) and (122.07,242.97) .. (120.6,242.97) .. controls (119.13,242.97) and (117.93,241.77) .. (117.93,240.3) -- cycle ;
%Shape: Circle [id:dp8675982147617876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,240.3) .. controls (157.93,238.83) and (159.13,237.63) .. (160.6,237.63) .. controls (162.07,237.63) and (163.27,238.83) .. (163.27,240.3) .. controls (163.27,241.77) and (162.07,242.97) .. (160.6,242.97) .. controls (159.13,242.97) and (157.93,241.77) .. (157.93,240.3) -- cycle ;
%Shape: Circle [id:dp8688580492544784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.93,279.3) .. controls (117.93,277.83) and (119.13,276.63) .. (120.6,276.63) .. controls (122.07,276.63) and (123.27,277.83) .. (123.27,279.3) .. controls (123.27,280.77) and (122.07,281.97) .. (120.6,281.97) .. controls (119.13,281.97) and (117.93,280.77) .. (117.93,279.3) -- cycle ;
%Shape: Circle [id:dp8287155424789188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,279.3) .. controls (157.93,277.83) and (159.13,276.63) .. (160.6,276.63) .. controls (162.07,276.63) and (163.27,277.83) .. (163.27,279.3) .. controls (163.27,280.77) and (162.07,281.97) .. (160.6,281.97) .. controls (159.13,281.97) and (157.93,280.77) .. (157.93,279.3) -- cycle ;
%Shape: Circle [id:dp23812225029969603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.93,279.3) .. controls (79.93,277.83) and (81.13,276.63) .. (82.6,276.63) .. controls (84.07,276.63) and (85.27,277.83) .. (85.27,279.3) .. controls (85.27,280.77) and (84.07,281.97) .. (82.6,281.97) .. controls (81.13,281.97) and (79.93,280.77) .. (79.93,279.3) -- cycle ;
%Shape: Circle [id:dp9891044003427505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.93,240.3) .. controls (79.93,238.83) and (81.13,237.63) .. (82.6,237.63) .. controls (84.07,237.63) and (85.27,238.83) .. (85.27,240.3) .. controls (85.27,241.77) and (84.07,242.97) .. (82.6,242.97) .. controls (81.13,242.97) and (79.93,241.77) .. (79.93,240.3) -- cycle ;
%Shape: Circle [id:dp6702484387594743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,200.3) .. controls (157.93,198.83) and (159.13,197.63) .. (160.6,197.63) .. controls (162.07,197.63) and (163.27,198.83) .. (163.27,200.3) .. controls (163.27,201.77) and (162.07,202.97) .. (160.6,202.97) .. controls (159.13,202.97) and (157.93,201.77) .. (157.93,200.3) -- cycle ;
%Shape: Circle [id:dp6262009101593293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.93,240.3) .. controls (198.93,238.83) and (200.13,237.63) .. (201.6,237.63) .. controls (203.07,237.63) and (204.27,238.83) .. (204.27,240.3) .. controls (204.27,241.77) and (203.07,242.97) .. (201.6,242.97) .. controls (200.13,242.97) and (198.93,241.77) .. (198.93,240.3) -- cycle ;
%Shape: Circle [id:dp7824071364303042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,279.3) .. controls (237.93,277.83) and (239.13,276.63) .. (240.6,276.63) .. controls (242.07,276.63) and (243.27,277.83) .. (243.27,279.3) .. controls (243.27,280.77) and (242.07,281.97) .. (240.6,281.97) .. controls (239.13,281.97) and (237.93,280.77) .. (237.93,279.3) -- cycle ;
%Shape: Circle [id:dp8612665778467004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.93,160) .. controls (79.93,158.53) and (81.13,157.33) .. (82.6,157.33) .. controls (84.07,157.33) and (85.27,158.53) .. (85.27,160) .. controls (85.27,161.47) and (84.07,162.67) .. (82.6,162.67) .. controls (81.13,162.67) and (79.93,161.47) .. (79.93,160) -- cycle ;
%Shape: Circle [id:dp2368816326278318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.93,279.3) .. controls (197.93,277.83) and (199.13,276.63) .. (200.6,276.63) .. controls (202.07,276.63) and (203.27,277.83) .. (203.27,279.3) .. controls (203.27,280.77) and (202.07,281.97) .. (200.6,281.97) .. controls (199.13,281.97) and (197.93,280.77) .. (197.93,279.3) -- cycle ;
%Straight Lines [id:da8570072929052597] 
\draw [line width=1.5]    (124.27,200.3) -- (128,200.3) -- (160.6,200.3) ;%NOTE THIS ONE
%Straight Lines [id:da601104556643101] 
\draw [line width=1.5]    (201.93,238) -- (201.93,278) ;
%Straight Lines [id:da601104556643101] 
\draw [line width=1.5]    (199,238) -- (160,200.3) ;
%Straight Lines [id:da5736354367632848] 
\draw [line width=1.5]    (200.6,279.3) -- (326,279.98) ;
\draw [shift={(330,280)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp03339266949536235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.93,160) .. controls (117.93,158.53) and (119.13,157.33) .. (120.6,157.33) .. controls (122.07,157.33) and (123.27,158.53) .. (123.27,160) .. controls (123.27,161.47) and (122.07,162.67) .. (120.6,162.67) .. controls (119.13,162.67) and (117.93,161.47) .. (117.93,160) -- cycle ;
%Shape: Circle [id:dp6700872415080064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.93,200.3) .. controls (198.93,198.83) and (200.13,197.63) .. (201.6,197.63) .. controls (203.07,197.63) and (204.27,198.83) .. (204.27,200.3) .. controls (204.27,201.77) and (203.07,202.97) .. (201.6,202.97) .. controls (200.13,202.97) and (198.93,201.77) .. (198.93,200.3) -- cycle ;
%Shape: Circle [id:dp5485477668322258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,240.3) .. controls (237.93,238.83) and (239.13,237.63) .. (240.6,237.63) .. controls (242.07,237.63) and (243.27,238.83) .. (243.27,240.3) .. controls (243.27,241.77) and (242.07,242.97) .. (240.6,242.97) .. controls (239.13,242.97) and (237.93,241.77) .. (237.93,240.3) -- cycle ;
%Shape: Circle [id:dp8254940457208448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,279.3) .. controls (277.93,277.83) and (279.13,276.63) .. (280.6,276.63) .. controls (282.07,276.63) and (283.27,277.83) .. (283.27,279.3) .. controls (283.27,280.77) and (282.07,281.97) .. (280.6,281.97) .. controls (279.13,281.97) and (277.93,280.77) .. (277.93,279.3) -- cycle ;
%Shape: Circle [id:dp159051235549732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,279.3) .. controls (317.93,277.83) and (319.13,276.63) .. (320.6,276.63) .. controls (322.07,276.63) and (323.27,277.83) .. (323.27,279.3) .. controls (323.27,280.77) and (322.07,281.97) .. (320.6,281.97) .. controls (319.13,281.97) and (317.93,280.77) .. (317.93,279.3) -- cycle ;
%Straight Lines [id:da48638207065223993] 
\draw [line width=1.5]    (121.6,200.3) -- (120.3,43) ;
\draw [shift={(120.27,39)}, rotate = 449.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp17087203242854154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,160) .. controls (157.93,158.53) and (159.13,157.33) .. (160.6,157.33) .. controls (162.07,157.33) and (163.27,158.53) .. (163.27,160) .. controls (163.27,161.47) and (162.07,162.67) .. (160.6,162.67) .. controls (159.13,162.67) and (157.93,161.47) .. (157.93,160) -- cycle ;
%Shape: Circle [id:dp9040598498205625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.93,160) .. controls (198.93,158.53) and (200.13,157.33) .. (201.6,157.33) .. controls (203.07,157.33) and (204.27,158.53) .. (204.27,160) .. controls (204.27,161.47) and (203.07,162.67) .. (201.6,162.67) .. controls (200.13,162.67) and (198.93,161.47) .. (198.93,160) -- cycle ;
%Shape: Circle [id:dp47673853802164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,160) .. controls (237.93,158.53) and (239.13,157.33) .. (240.6,157.33) .. controls (242.07,157.33) and (243.27,158.53) .. (243.27,160) .. controls (243.27,161.47) and (242.07,162.67) .. (240.6,162.67) .. controls (239.13,162.67) and (237.93,161.47) .. (237.93,160) -- cycle ;
%Shape: Circle [id:dp254225237497558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,200) .. controls (237.93,198.53) and (239.13,197.33) .. (240.6,197.33) .. controls (242.07,197.33) and (243.27,198.53) .. (243.27,200) .. controls (243.27,201.47) and (242.07,202.67) .. (240.6,202.67) .. controls (239.13,202.67) and (237.93,201.47) .. (237.93,200) -- cycle ;
%Shape: Circle [id:dp42877523175279375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,160) .. controls (277.93,158.53) and (279.13,157.33) .. (280.6,157.33) .. controls (282.07,157.33) and (283.27,158.53) .. (283.27,160) .. controls (283.27,161.47) and (282.07,162.67) .. (280.6,162.67) .. controls (279.13,162.67) and (277.93,161.47) .. (277.93,160) -- cycle ;
%Shape: Circle [id:dp19036854074912601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,200) .. controls (277.93,198.53) and (279.13,197.33) .. (280.6,197.33) .. controls (282.07,197.33) and (283.27,198.53) .. (283.27,200) .. controls (283.27,201.47) and (282.07,202.67) .. (280.6,202.67) .. controls (279.13,202.67) and (277.93,201.47) .. (277.93,200) -- cycle ;
%Shape: Circle [id:dp7914414253110478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,240) .. controls (277.93,238.53) and (279.13,237.33) .. (280.6,237.33) .. controls (282.07,237.33) and (283.27,238.53) .. (283.27,240) .. controls (283.27,241.47) and (282.07,242.67) .. (280.6,242.67) .. controls (279.13,242.67) and (277.93,241.47) .. (277.93,240) -- cycle ;
%Shape: Circle [id:dp7689942414811721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,160) .. controls (317.93,158.53) and (319.13,157.33) .. (320.6,157.33) .. controls (322.07,157.33) and (323.27,158.53) .. (323.27,160) .. controls (323.27,161.47) and (322.07,162.67) .. (320.6,162.67) .. controls (319.13,162.67) and (317.93,161.47) .. (317.93,160) -- cycle ;
%Shape: Circle [id:dp13193728751783262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,199) .. controls (317.93,197.53) and (319.13,196.33) .. (320.6,196.33) .. controls (322.07,196.33) and (323.27,197.53) .. (323.27,199) .. controls (323.27,200.47) and (322.07,201.67) .. (320.6,201.67) .. controls (319.13,201.67) and (317.93,200.47) .. (317.93,199) -- cycle ;
%Shape: Circle [id:dp14110216545916732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,240) .. controls (317.93,238.53) and (319.13,237.33) .. (320.6,237.33) .. controls (322.07,237.33) and (323.27,238.53) .. (323.27,240) .. controls (323.27,241.47) and (322.07,242.67) .. (320.6,242.67) .. controls (319.13,242.67) and (317.93,241.47) .. (317.93,240) -- cycle ;
%Shape: Circle [id:dp045498973915877094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.93,240) .. controls (356.93,238.53) and (358.13,237.33) .. (359.6,237.33) .. controls (361.07,237.33) and (362.27,238.53) .. (362.27,240) .. controls (362.27,241.47) and (361.07,242.67) .. (359.6,242.67) .. controls (358.13,242.67) and (356.93,241.47) .. (356.93,240) -- cycle ;
%Shape: Circle [id:dp021179576794609023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.93,279) .. controls (357.93,277.53) and (359.13,276.33) .. (360.6,276.33) .. controls (362.07,276.33) and (363.27,277.53) .. (363.27,279) .. controls (363.27,280.47) and (362.07,281.67) .. (360.6,281.67) .. controls (359.13,281.67) and (357.93,280.47) .. (357.93,279) -- cycle ;
%Shape: Circle [id:dp9742345771205461] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.93,200) .. controls (357.93,198.53) and (359.13,197.33) .. (360.6,197.33) .. controls (362.07,197.33) and (363.27,198.53) .. (363.27,200) .. controls (363.27,201.47) and (362.07,202.67) .. (360.6,202.67) .. controls (359.13,202.67) and (357.93,201.47) .. (357.93,200) -- cycle ;
%Shape: Circle [id:dp5527973703851172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.93,160) .. controls (357.93,158.53) and (359.13,157.33) .. (360.6,157.33) .. controls (362.07,157.33) and (363.27,158.53) .. (363.27,160) .. controls (363.27,161.47) and (362.07,162.67) .. (360.6,162.67) .. controls (359.13,162.67) and (357.93,161.47) .. (357.93,160) -- cycle ;
%Shape: Circle [id:dp5342926769677079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.93,121) .. controls (117.93,119.53) and (119.13,118.33) .. (120.6,118.33) .. controls (122.07,118.33) and (123.27,119.53) .. (123.27,121) .. controls (123.27,122.47) and (122.07,123.67) .. (120.6,123.67) .. controls (119.13,123.67) and (117.93,122.47) .. (117.93,121) -- cycle ;
%Shape: Circle [id:dp890170543190514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,121) .. controls (157.93,119.53) and (159.13,118.33) .. (160.6,118.33) .. controls (162.07,118.33) and (163.27,119.53) .. (163.27,121) .. controls (163.27,122.47) and (162.07,123.67) .. (160.6,123.67) .. controls (159.13,123.67) and (157.93,122.47) .. (157.93,121) -- cycle ;
%Shape: Circle [id:dp8785578663451927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.93,121) .. controls (198.93,119.53) and (200.13,118.33) .. (201.6,118.33) .. controls (203.07,118.33) and (204.27,119.53) .. (204.27,121) .. controls (204.27,122.47) and (203.07,123.67) .. (201.6,123.67) .. controls (200.13,123.67) and (198.93,122.47) .. (198.93,121) -- cycle ;
%Shape: Circle [id:dp04042149024108532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,121) .. controls (237.93,119.53) and (239.13,118.33) .. (240.6,118.33) .. controls (242.07,118.33) and (243.27,119.53) .. (243.27,121) .. controls (243.27,122.47) and (242.07,123.67) .. (240.6,123.67) .. controls (239.13,123.67) and (237.93,122.47) .. (237.93,121) -- cycle ;
%Shape: Circle [id:dp8916773865725407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,121) .. controls (277.93,119.53) and (279.13,118.33) .. (280.6,118.33) .. controls (282.07,118.33) and (283.27,119.53) .. (283.27,121) .. controls (283.27,122.47) and (282.07,123.67) .. (280.6,123.67) .. controls (279.13,123.67) and (277.93,122.47) .. (277.93,121) -- cycle ;
%Shape: Circle [id:dp1324609294341217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,121) .. controls (317.93,119.53) and (319.13,118.33) .. (320.6,118.33) .. controls (322.07,118.33) and (323.27,119.53) .. (323.27,121) .. controls (323.27,122.47) and (322.07,123.67) .. (320.6,123.67) .. controls (319.13,123.67) and (317.93,122.47) .. (317.93,121) -- cycle ;
%Shape: Circle [id:dp7861095725421965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.93,121) .. controls (357.93,119.53) and (359.13,118.33) .. (360.6,118.33) .. controls (362.07,118.33) and (363.27,119.53) .. (363.27,121) .. controls (363.27,122.47) and (362.07,123.67) .. (360.6,123.67) .. controls (359.13,123.67) and (357.93,122.47) .. (357.93,121) -- cycle ;

%Shape: Circle [id:dp17578867641812668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.93,81) .. controls (117.93,79.53) and (119.13,78.33) .. (120.6,78.33) .. controls (122.07,78.33) and (123.27,79.53) .. (123.27,81) .. controls (123.27,82.47) and (122.07,83.67) .. (120.6,83.67) .. controls (119.13,83.67) and (117.93,82.47) .. (117.93,81) -- cycle ;
%Shape: Circle [id:dp5394420694690509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,81) .. controls (157.93,79.53) and (159.13,78.33) .. (160.6,78.33) .. controls (162.07,78.33) and (163.27,79.53) .. (163.27,81) .. controls (163.27,82.47) and (162.07,83.67) .. (160.6,83.67) .. controls (159.13,83.67) and (157.93,82.47) .. (157.93,81) -- cycle ;
%Shape: Circle [id:dp2332640423846759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.93,81) .. controls (198.93,79.53) and (200.13,78.33) .. (201.6,78.33) .. controls (203.07,78.33) and (204.27,79.53) .. (204.27,81) .. controls (204.27,82.47) and (203.07,83.67) .. (201.6,83.67) .. controls (200.13,83.67) and (198.93,82.47) .. (198.93,81) -- cycle ;
%Shape: Circle [id:dp8567169210842078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,81) .. controls (237.93,79.53) and (239.13,78.33) .. (240.6,78.33) .. controls (242.07,78.33) and (243.27,79.53) .. (243.27,81) .. controls (243.27,82.47) and (242.07,83.67) .. (240.6,83.67) .. controls (239.13,83.67) and (237.93,82.47) .. (237.93,81) -- cycle ;
%Shape: Circle [id:dp25825722654491945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,81) .. controls (277.93,79.53) and (279.13,78.33) .. (280.6,78.33) .. controls (282.07,78.33) and (283.27,79.53) .. (283.27,81) .. controls (283.27,82.47) and (282.07,83.67) .. (280.6,83.67) .. controls (279.13,83.67) and (277.93,82.47) .. (277.93,81) -- cycle ;
%Shape: Circle [id:dp39893949004954865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,81) .. controls (317.93,79.53) and (319.13,78.33) .. (320.6,78.33) .. controls (322.07,78.33) and (323.27,79.53) .. (323.27,81) .. controls (323.27,82.47) and (322.07,83.67) .. (320.6,83.67) .. controls (319.13,83.67) and (317.93,82.47) .. (317.93,81) -- cycle ;
%Shape: Circle [id:dp7119413104303163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.93,81) .. controls (357.93,79.53) and (359.13,78.33) .. (360.6,78.33) .. controls (362.07,78.33) and (363.27,79.53) .. (363.27,81) .. controls (363.27,82.47) and (362.07,83.67) .. (360.6,83.67) .. controls (359.13,83.67) and (357.93,82.47) .. (357.93,81) -- cycle ;

%Shape: Circle [id:dp3893332126500839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.93,121.3) .. controls (78.93,119.83) and (80.13,118.63) .. (81.6,118.63) .. controls (83.07,118.63) and (84.27,119.83) .. (84.27,121.3) .. controls (84.27,122.77) and (83.07,123.97) .. (81.6,123.97) .. controls (80.13,123.97) and (78.93,122.77) .. (78.93,121.3) -- cycle ;
%Shape: Circle [id:dp2164267164431053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.93,80.3) .. controls (78.93,78.83) and (80.13,77.63) .. (81.6,77.63) .. controls (83.07,77.63) and (84.27,78.83) .. (84.27,80.3) .. controls (84.27,81.77) and (83.07,82.97) .. (81.6,82.97) .. controls (80.13,82.97) and (78.93,81.77) .. (78.93,80.3) -- cycle ;
%Straight Lines [id:da6848354319183672] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (320.6,81) -- (320.6,117) ;
\draw [shift={(320.6,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da09665030265885122] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (320.6,81) -- (283.6,81) ;
\draw [shift={(280.6,81)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da48677571378882734] 
\draw [line width=1.5]    (160.6,160) -- (159.31,40.33) ;
\draw [shift={(159.27,36.33)}, rotate = 449.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4394462397096397] 
\draw [line width=1.5]    (201.6,157.33) -- (200.31,37.67) ;
\draw [shift={(200.27,33.67)}, rotate = 449.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (181,308.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,\ 0)$};
% Text Node
\draw (94,210.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,\ 2)$};
% Text Node
\draw (0,17.4) node [anchor=north west][inner sep=0.75pt]    {Power of $y$};
% Text Node
\draw (404,289.4) node [anchor=north west][inner sep=0.75pt]    {Power of $x$};
% Text Node
\draw (326,87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\partial / \partial y$};
% Text Node
\draw (288,60) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\partial / \partial x$};
% Text Node
\draw (242.6,282.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\diffpower{I}{2}$};
% Text Node
\draw (202.6,284.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$I$};
% Text Node
\draw (285.27,282.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\diffpower{I}{3}$};


\end{tikzpicture}


==> IntegerLatticeExJustIdeal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349

%Shape: Rectangle [id:dp8570828120587863] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200.6,193.67) -- (366,193.67) -- (366,279.3) -- (200.6,279.3) -- cycle ;
%Shape: Rectangle [id:dp017941048004628257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (121.6,74.67) -- (366,74.67) -- (366,202.97) -- (121.6,202.97) -- cycle ;
%Shape: Axis 2D [id:dp6493324007816512] 
\draw  (45.33,279.3) -- (411.33,279.3)(81.93,21) -- (81.93,308) (404.33,274.3) -- (411.33,279.3) -- (404.33,284.3) (76.93,28) -- (81.93,21) -- (86.93,28)  ;
%Shape: Circle [id:dp07519899153996734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.93,200.3) .. controls (118.93,198.83) and (120.13,197.63) .. (121.6,197.63) .. controls (123.07,197.63) and (124.27,198.83) .. (124.27,200.3) .. controls (124.27,201.77) and (123.07,202.97) .. (121.6,202.97) .. controls (120.13,202.97) and (118.93,201.77) .. (118.93,200.3) -- cycle ;
%Shape: Circle [id:dp09527905896351041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.27,200.3) .. controls (80.27,198.83) and (81.46,197.63) .. (82.93,197.63) .. controls (84.41,197.63) and (85.6,198.83) .. (85.6,200.3) .. controls (85.6,201.77) and (84.41,202.97) .. (82.93,202.97) .. controls (81.46,202.97) and (80.27,201.77) .. (80.27,200.3) -- cycle ;
%Shape: Circle [id:dp5830496095126156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.93,240.3) .. controls (117.93,238.83) and (119.13,237.63) .. (120.6,237.63) .. controls (122.07,237.63) and (123.27,238.83) .. (123.27,240.3) .. controls (123.27,241.77) and (122.07,242.97) .. (120.6,242.97) .. controls (119.13,242.97) and (117.93,241.77) .. (117.93,240.3) -- cycle ;
%Shape: Circle [id:dp8675982147617876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,240.3) .. controls (157.93,238.83) and (159.13,237.63) .. (160.6,237.63) .. controls (162.07,237.63) and (163.27,238.83) .. (163.27,240.3) .. controls (163.27,241.77) and (162.07,242.97) .. (160.6,242.97) .. controls (159.13,242.97) and (157.93,241.77) .. (157.93,240.3) -- cycle ;
%Shape: Circle [id:dp8688580492544784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.93,279.3) .. controls (117.93,277.83) and (119.13,276.63) .. (120.6,276.63) .. controls (122.07,276.63) and (123.27,277.83) .. (123.27,279.3) .. controls (123.27,280.77) and (122.07,281.97) .. (120.6,281.97) .. controls (119.13,281.97) and (117.93,280.77) .. (117.93,279.3) -- cycle ;
%Shape: Circle [id:dp8287155424789188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,279.3) .. controls (157.93,277.83) and (159.13,276.63) .. (160.6,276.63) .. controls (162.07,276.63) and (163.27,277.83) .. (163.27,279.3) .. controls (163.27,280.77) and (162.07,281.97) .. (160.6,281.97) .. controls (159.13,281.97) and (157.93,280.77) .. (157.93,279.3) -- cycle ;
%Shape: Circle [id:dp23812225029969603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.93,279.3) .. controls (79.93,277.83) and (81.13,276.63) .. (82.6,276.63) .. controls (84.07,276.63) and (85.27,277.83) .. (85.27,279.3) .. controls (85.27,280.77) and (84.07,281.97) .. (82.6,281.97) .. controls (81.13,281.97) and (79.93,280.77) .. (79.93,279.3) -- cycle ;
%Shape: Circle [id:dp9891044003427505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.93,240.3) .. controls (79.93,238.83) and (81.13,237.63) .. (82.6,237.63) .. controls (84.07,237.63) and (85.27,238.83) .. (85.27,240.3) .. controls (85.27,241.77) and (84.07,242.97) .. (82.6,242.97) .. controls (81.13,242.97) and (79.93,241.77) .. (79.93,240.3) -- cycle ;
%Shape: Circle [id:dp6702484387594743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,200.3) .. controls (157.93,198.83) and (159.13,197.63) .. (160.6,197.63) .. controls (162.07,197.63) and (163.27,198.83) .. (163.27,200.3) .. controls (163.27,201.77) and (162.07,202.97) .. (160.6,202.97) .. controls (159.13,202.97) and (157.93,201.77) .. (157.93,200.3) -- cycle ;
%Shape: Circle [id:dp6262009101593293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.93,240.3) .. controls (198.93,238.83) and (200.13,237.63) .. (201.6,237.63) .. controls (203.07,237.63) and (204.27,238.83) .. (204.27,240.3) .. controls (204.27,241.77) and (203.07,242.97) .. (201.6,242.97) .. controls (200.13,242.97) and (198.93,241.77) .. (198.93,240.3) -- cycle ;
%Shape: Circle [id:dp7824071364303042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,279.3) .. controls (237.93,277.83) and (239.13,276.63) .. (240.6,276.63) .. controls (242.07,276.63) and (243.27,277.83) .. (243.27,279.3) .. controls (243.27,280.77) and (242.07,281.97) .. (240.6,281.97) .. controls (239.13,281.97) and (237.93,280.77) .. (237.93,279.3) -- cycle ;
%Shape: Circle [id:dp8612665778467004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.93,160) .. controls (79.93,158.53) and (81.13,157.33) .. (82.6,157.33) .. controls (84.07,157.33) and (85.27,158.53) .. (85.27,160) .. controls (85.27,161.47) and (84.07,162.67) .. (82.6,162.67) .. controls (81.13,162.67) and (79.93,161.47) .. (79.93,160) -- cycle ;
%Shape: Circle [id:dp2368816326278318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.93,279.3) .. controls (197.93,277.83) and (199.13,276.63) .. (200.6,276.63) .. controls (202.07,276.63) and (203.27,277.83) .. (203.27,279.3) .. controls (203.27,280.77) and (202.07,281.97) .. (200.6,281.97) .. controls (199.13,281.97) and (197.93,280.77) .. (197.93,279.3) -- cycle ;
%Straight Lines [id:da8570072929052597] 
\draw [line width=1.5]    (124.27,200.3) -- (128,200.3) -- (201.6,200.3) ;
%Straight Lines [id:da601104556643101] 
\draw [line width=1.5]    (201.93,198) -- (201.93,278) ;
%Straight Lines [id:da5736354367632848] 
\draw [line width=1.5]    (200.6,279.3) -- (363.33,279.98) ;
\draw [shift={(367.33,280)}, rotate = 180.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp03339266949536235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.93,160) .. controls (117.93,158.53) and (119.13,157.33) .. (120.6,157.33) .. controls (122.07,157.33) and (123.27,158.53) .. (123.27,160) .. controls (123.27,161.47) and (122.07,162.67) .. (120.6,162.67) .. controls (119.13,162.67) and (117.93,161.47) .. (117.93,160) -- cycle ;
%Shape: Circle [id:dp6700872415080064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.93,200.3) .. controls (198.93,198.83) and (200.13,197.63) .. (201.6,197.63) .. controls (203.07,197.63) and (204.27,198.83) .. (204.27,200.3) .. controls (204.27,201.77) and (203.07,202.97) .. (201.6,202.97) .. controls (200.13,202.97) and (198.93,201.77) .. (198.93,200.3) -- cycle ;
%Shape: Circle [id:dp5485477668322258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,240.3) .. controls (237.93,238.83) and (239.13,237.63) .. (240.6,237.63) .. controls (242.07,237.63) and (243.27,238.83) .. (243.27,240.3) .. controls (243.27,241.77) and (242.07,242.97) .. (240.6,242.97) .. controls (239.13,242.97) and (237.93,241.77) .. (237.93,240.3) -- cycle ;
%Shape: Circle [id:dp8254940457208448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,279.3) .. controls (277.93,277.83) and (279.13,276.63) .. (280.6,276.63) .. controls (282.07,276.63) and (283.27,277.83) .. (283.27,279.3) .. controls (283.27,280.77) and (282.07,281.97) .. (280.6,281.97) .. controls (279.13,281.97) and (277.93,280.77) .. (277.93,279.3) -- cycle ;
%Shape: Circle [id:dp159051235549732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,279.3) .. controls (317.93,277.83) and (319.13,276.63) .. (320.6,276.63) .. controls (322.07,276.63) and (323.27,277.83) .. (323.27,279.3) .. controls (323.27,280.77) and (322.07,281.97) .. (320.6,281.97) .. controls (319.13,281.97) and (317.93,280.77) .. (317.93,279.3) -- cycle ;
%Straight Lines [id:da48638207065223993] 
\draw [line width=1.5]    (121.6,197.63) -- (120.05,69.67) ;
\draw [shift={(120,65.67)}, rotate = 449.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp17087203242854154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,160) .. controls (157.93,158.53) and (159.13,157.33) .. (160.6,157.33) .. controls (162.07,157.33) and (163.27,158.53) .. (163.27,160) .. controls (163.27,161.47) and (162.07,162.67) .. (160.6,162.67) .. controls (159.13,162.67) and (157.93,161.47) .. (157.93,160) -- cycle ;
%Shape: Circle [id:dp9040598498205625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.93,160) .. controls (198.93,158.53) and (200.13,157.33) .. (201.6,157.33) .. controls (203.07,157.33) and (204.27,158.53) .. (204.27,160) .. controls (204.27,161.47) and (203.07,162.67) .. (201.6,162.67) .. controls (200.13,162.67) and (198.93,161.47) .. (198.93,160) -- cycle ;
%Shape: Circle [id:dp47673853802164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,160) .. controls (237.93,158.53) and (239.13,157.33) .. (240.6,157.33) .. controls (242.07,157.33) and (243.27,158.53) .. (243.27,160) .. controls (243.27,161.47) and (242.07,162.67) .. (240.6,162.67) .. controls (239.13,162.67) and (237.93,161.47) .. (237.93,160) -- cycle ;
%Shape: Circle [id:dp254225237497558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,200) .. controls (237.93,198.53) and (239.13,197.33) .. (240.6,197.33) .. controls (242.07,197.33) and (243.27,198.53) .. (243.27,200) .. controls (243.27,201.47) and (242.07,202.67) .. (240.6,202.67) .. controls (239.13,202.67) and (237.93,201.47) .. (237.93,200) -- cycle ;
%Shape: Circle [id:dp42877523175279375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,160) .. controls (277.93,158.53) and (279.13,157.33) .. (280.6,157.33) .. controls (282.07,157.33) and (283.27,158.53) .. (283.27,160) .. controls (283.27,161.47) and (282.07,162.67) .. (280.6,162.67) .. controls (279.13,162.67) and (277.93,161.47) .. (277.93,160) -- cycle ;
%Shape: Circle [id:dp19036854074912601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,200) .. controls (277.93,198.53) and (279.13,197.33) .. (280.6,197.33) .. controls (282.07,197.33) and (283.27,198.53) .. (283.27,200) .. controls (283.27,201.47) and (282.07,202.67) .. (280.6,202.67) .. controls (279.13,202.67) and (277.93,201.47) .. (277.93,200) -- cycle ;
%Shape: Circle [id:dp7914414253110478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,240) .. controls (277.93,238.53) and (279.13,237.33) .. (280.6,237.33) .. controls (282.07,237.33) and (283.27,238.53) .. (283.27,240) .. controls (283.27,241.47) and (282.07,242.67) .. (280.6,242.67) .. controls (279.13,242.67) and (277.93,241.47) .. (277.93,240) -- cycle ;
%Shape: Circle [id:dp7689942414811721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,160) .. controls (317.93,158.53) and (319.13,157.33) .. (320.6,157.33) .. controls (322.07,157.33) and (323.27,158.53) .. (323.27,160) .. controls (323.27,161.47) and (322.07,162.67) .. (320.6,162.67) .. controls (319.13,162.67) and (317.93,161.47) .. (317.93,160) -- cycle ;
%Shape: Circle [id:dp13193728751783262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,199) .. controls (317.93,197.53) and (319.13,196.33) .. (320.6,196.33) .. controls (322.07,196.33) and (323.27,197.53) .. (323.27,199) .. controls (323.27,200.47) and (322.07,201.67) .. (320.6,201.67) .. controls (319.13,201.67) and (317.93,200.47) .. (317.93,199) -- cycle ;
%Shape: Circle [id:dp14110216545916732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,240) .. controls (317.93,238.53) and (319.13,237.33) .. (320.6,237.33) .. controls (322.07,237.33) and (323.27,238.53) .. (323.27,240) .. controls (323.27,241.47) and (322.07,242.67) .. (320.6,242.67) .. controls (319.13,242.67) and (317.93,241.47) .. (317.93,240) -- cycle ;
%Shape: Circle [id:dp045498973915877094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.93,240) .. controls (356.93,238.53) and (358.13,237.33) .. (359.6,237.33) .. controls (361.07,237.33) and (362.27,238.53) .. (362.27,240) .. controls (362.27,241.47) and (361.07,242.67) .. (359.6,242.67) .. controls (358.13,242.67) and (356.93,241.47) .. (356.93,240) -- cycle ;
%Shape: Circle [id:dp021179576794609023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.93,279) .. controls (357.93,277.53) and (359.13,276.33) .. (360.6,276.33) .. controls (362.07,276.33) and (363.27,277.53) .. (363.27,279) .. controls (363.27,280.47) and (362.07,281.67) .. (360.6,281.67) .. controls (359.13,281.67) and (357.93,280.47) .. (357.93,279) -- cycle ;
%Shape: Circle [id:dp9742345771205461] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.93,200) .. controls (357.93,198.53) and (359.13,197.33) .. (360.6,197.33) .. controls (362.07,197.33) and (363.27,198.53) .. (363.27,200) .. controls (363.27,201.47) and (362.07,202.67) .. (360.6,202.67) .. controls (359.13,202.67) and (357.93,201.47) .. (357.93,200) -- cycle ;
%Shape: Circle [id:dp5527973703851172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.93,160) .. controls (357.93,158.53) and (359.13,157.33) .. (360.6,157.33) .. controls (362.07,157.33) and (363.27,158.53) .. (363.27,160) .. controls (363.27,161.47) and (362.07,162.67) .. (360.6,162.67) .. controls (359.13,162.67) and (357.93,161.47) .. (357.93,160) -- cycle ;
%Shape: Circle [id:dp5342926769677079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.93,121) .. controls (117.93,119.53) and (119.13,118.33) .. (120.6,118.33) .. controls (122.07,118.33) and (123.27,119.53) .. (123.27,121) .. controls (123.27,122.47) and (122.07,123.67) .. (120.6,123.67) .. controls (119.13,123.67) and (117.93,122.47) .. (117.93,121) -- cycle ;
%Shape: Circle [id:dp890170543190514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,121) .. controls (157.93,119.53) and (159.13,118.33) .. (160.6,118.33) .. controls (162.07,118.33) and (163.27,119.53) .. (163.27,121) .. controls (163.27,122.47) and (162.07,123.67) .. (160.6,123.67) .. controls (159.13,123.67) and (157.93,122.47) .. (157.93,121) -- cycle ;
%Shape: Circle [id:dp8785578663451927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.93,121) .. controls (198.93,119.53) and (200.13,118.33) .. (201.6,118.33) .. controls (203.07,118.33) and (204.27,119.53) .. (204.27,121) .. controls (204.27,122.47) and (203.07,123.67) .. (201.6,123.67) .. controls (200.13,123.67) and (198.93,122.47) .. (198.93,121) -- cycle ;
%Shape: Circle [id:dp04042149024108532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,121) .. controls (237.93,119.53) and (239.13,118.33) .. (240.6,118.33) .. controls (242.07,118.33) and (243.27,119.53) .. (243.27,121) .. controls (243.27,122.47) and (242.07,123.67) .. (240.6,123.67) .. controls (239.13,123.67) and (237.93,122.47) .. (237.93,121) -- cycle ;
%Shape: Circle [id:dp8916773865725407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,121) .. controls (277.93,119.53) and (279.13,118.33) .. (280.6,118.33) .. controls (282.07,118.33) and (283.27,119.53) .. (283.27,121) .. controls (283.27,122.47) and (282.07,123.67) .. (280.6,123.67) .. controls (279.13,123.67) and (277.93,122.47) .. (277.93,121) -- cycle ;
%Shape: Circle [id:dp1324609294341217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,121) .. controls (317.93,119.53) and (319.13,118.33) .. (320.6,118.33) .. controls (322.07,118.33) and (323.27,119.53) .. (323.27,121) .. controls (323.27,122.47) and (322.07,123.67) .. (320.6,123.67) .. controls (319.13,123.67) and (317.93,122.47) .. (317.93,121) -- cycle ;
%Shape: Circle [id:dp7861095725421965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.93,121) .. controls (357.93,119.53) and (359.13,118.33) .. (360.6,118.33) .. controls (362.07,118.33) and (363.27,119.53) .. (363.27,121) .. controls (363.27,122.47) and (362.07,123.67) .. (360.6,123.67) .. controls (359.13,123.67) and (357.93,122.47) .. (357.93,121) -- cycle ;

%Shape: Circle [id:dp17578867641812668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.93,81) .. controls (117.93,79.53) and (119.13,78.33) .. (120.6,78.33) .. controls (122.07,78.33) and (123.27,79.53) .. (123.27,81) .. controls (123.27,82.47) and (122.07,83.67) .. (120.6,83.67) .. controls (119.13,83.67) and (117.93,82.47) .. (117.93,81) -- cycle ;
%Shape: Circle [id:dp5394420694690509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.93,81) .. controls (157.93,79.53) and (159.13,78.33) .. (160.6,78.33) .. controls (162.07,78.33) and (163.27,79.53) .. (163.27,81) .. controls (163.27,82.47) and (162.07,83.67) .. (160.6,83.67) .. controls (159.13,83.67) and (157.93,82.47) .. (157.93,81) -- cycle ;
%Shape: Circle [id:dp2332640423846759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.93,81) .. controls (198.93,79.53) and (200.13,78.33) .. (201.6,78.33) .. controls (203.07,78.33) and (204.27,79.53) .. (204.27,81) .. controls (204.27,82.47) and (203.07,83.67) .. (201.6,83.67) .. controls (200.13,83.67) and (198.93,82.47) .. (198.93,81) -- cycle ;
%Shape: Circle [id:dp8567169210842078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,81) .. controls (237.93,79.53) and (239.13,78.33) .. (240.6,78.33) .. controls (242.07,78.33) and (243.27,79.53) .. (243.27,81) .. controls (243.27,82.47) and (242.07,83.67) .. (240.6,83.67) .. controls (239.13,83.67) and (237.93,82.47) .. (237.93,81) -- cycle ;
%Shape: Circle [id:dp25825722654491945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.93,81) .. controls (277.93,79.53) and (279.13,78.33) .. (280.6,78.33) .. controls (282.07,78.33) and (283.27,79.53) .. (283.27,81) .. controls (283.27,82.47) and (282.07,83.67) .. (280.6,83.67) .. controls (279.13,83.67) and (277.93,82.47) .. (277.93,81) -- cycle ;
%Shape: Circle [id:dp39893949004954865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,81) .. controls (317.93,79.53) and (319.13,78.33) .. (320.6,78.33) .. controls (322.07,78.33) and (323.27,79.53) .. (323.27,81) .. controls (323.27,82.47) and (322.07,83.67) .. (320.6,83.67) .. controls (319.13,83.67) and (317.93,82.47) .. (317.93,81) -- cycle ;
%Shape: Circle [id:dp7119413104303163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.93,81) .. controls (357.93,79.53) and (359.13,78.33) .. (360.6,78.33) .. controls (362.07,78.33) and (363.27,79.53) .. (363.27,81) .. controls (363.27,82.47) and (362.07,83.67) .. (360.6,83.67) .. controls (359.13,83.67) and (357.93,82.47) .. (357.93,81) -- cycle ;

%Shape: Circle [id:dp3893332126500839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.93,121.3) .. controls (78.93,119.83) and (80.13,118.63) .. (81.6,118.63) .. controls (83.07,118.63) and (84.27,119.83) .. (84.27,121.3) .. controls (84.27,122.77) and (83.07,123.97) .. (81.6,123.97) .. controls (80.13,123.97) and (78.93,122.77) .. (78.93,121.3) -- cycle ;
%Shape: Circle [id:dp2164267164431053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.93,80.3) .. controls (78.93,78.83) and (80.13,77.63) .. (81.6,77.63) .. controls (83.07,77.63) and (84.27,78.83) .. (84.27,80.3) .. controls (84.27,81.77) and (83.07,82.97) .. (81.6,82.97) .. controls (80.13,82.97) and (78.93,81.77) .. (78.93,80.3) -- cycle ;

% Text Node
\draw (181,308.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,\ 0)$};
% Text Node
\draw (94,210.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,\ 2)$};
% Text Node
\draw (0,17.4) node [anchor=north west][inner sep=0.75pt]    {Power of $y$};
% Text Node
\draw (404,289.4) node [anchor=north west][inner sep=0.75pt]    {Power of $x$};
% Text Node
\draw (202.6,284.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle I$};

\end{tikzpicture}


==> principalEx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]%,scale=0.9,every node/.style={scale=0.9}]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Axis 2D [id:dp3565325195772613] 
\draw  (11.33,428.07) -- (594,428.07)(69.6,14.67) -- (69.6,474) (587,423.07) -- (594,428.07) -- (587,433.07) (64.6,21.67) -- (69.6,14.67) -- (74.6,21.67)  ;
%Shape: Circle [id:dp5883888818180818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,425.33) .. controls (68,423.86) and (69.19,422.67) .. (70.67,422.67) .. controls (72.14,422.67) and (73.33,423.86) .. (73.33,425.33) .. controls (73.33,426.81) and (72.14,428) .. (70.67,428) .. controls (69.19,428) and (68,426.81) .. (68,425.33) -- cycle ;
%Shape: Circle [id:dp2649161660224282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,425.33) .. controls (108,423.86) and (109.19,422.67) .. (110.67,422.67) .. controls (112.14,422.67) and (113.33,423.86) .. (113.33,425.33) .. controls (113.33,426.81) and (112.14,428) .. (110.67,428) .. controls (109.19,428) and (108,426.81) .. (108,425.33) -- cycle ;
%Shape: Circle [id:dp7633756502142459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,425.33) .. controls (149,423.86) and (150.19,422.67) .. (151.67,422.67) .. controls (153.14,422.67) and (154.33,423.86) .. (154.33,425.33) .. controls (154.33,426.81) and (153.14,428) .. (151.67,428) .. controls (150.19,428) and (149,426.81) .. (149,425.33) -- cycle ;
%Shape: Circle [id:dp06740374210496358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,425.33) .. controls (188,423.86) and (189.19,422.67) .. (190.67,422.67) .. controls (192.14,422.67) and (193.33,423.86) .. (193.33,425.33) .. controls (193.33,426.81) and (192.14,428) .. (190.67,428) .. controls (189.19,428) and (188,426.81) .. (188,425.33) -- cycle ;
%Shape: Circle [id:dp8535097876197002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,425.33) .. controls (228,423.86) and (229.19,422.67) .. (230.67,422.67) .. controls (232.14,422.67) and (233.33,423.86) .. (233.33,425.33) .. controls (233.33,426.81) and (232.14,428) .. (230.67,428) .. controls (229.19,428) and (228,426.81) .. (228,425.33) -- cycle ;
%Shape: Circle [id:dp3669594036467294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,425.33) .. controls (268,423.86) and (269.19,422.67) .. (270.67,422.67) .. controls (272.14,422.67) and (273.33,423.86) .. (273.33,425.33) .. controls (273.33,426.81) and (272.14,428) .. (270.67,428) .. controls (269.19,428) and (268,426.81) .. (268,425.33) -- cycle ;
%Shape: Circle [id:dp35680185111696483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,425.33) .. controls (308,423.86) and (309.19,422.67) .. (310.67,422.67) .. controls (312.14,422.67) and (313.33,423.86) .. (313.33,425.33) .. controls (313.33,426.81) and (312.14,428) .. (310.67,428) .. controls (309.19,428) and (308,426.81) .. (308,425.33) -- cycle ;

%Shape: Circle [id:dp5440944497378326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,425.33) .. controls (348,423.86) and (349.19,422.67) .. (350.67,422.67) .. controls (352.14,422.67) and (353.33,423.86) .. (353.33,425.33) .. controls (353.33,426.81) and (352.14,428) .. (350.67,428) .. controls (349.19,428) and (348,426.81) .. (348,425.33) -- cycle ;
%Shape: Circle [id:dp3016023786771391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,425.33) .. controls (388,423.86) and (389.19,422.67) .. (390.67,422.67) .. controls (392.14,422.67) and (393.33,423.86) .. (393.33,425.33) .. controls (393.33,426.81) and (392.14,428) .. (390.67,428) .. controls (389.19,428) and (388,426.81) .. (388,425.33) -- cycle ;
%Shape: Circle [id:dp3533091079698514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,425.33) .. controls (429,423.86) and (430.19,422.67) .. (431.67,422.67) .. controls (433.14,422.67) and (434.33,423.86) .. (434.33,425.33) .. controls (434.33,426.81) and (433.14,428) .. (431.67,428) .. controls (430.19,428) and (429,426.81) .. (429,425.33) -- cycle ;
%Shape: Circle [id:dp10276640068567255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,425.33) .. controls (468,423.86) and (469.19,422.67) .. (470.67,422.67) .. controls (472.14,422.67) and (473.33,423.86) .. (473.33,425.33) .. controls (473.33,426.81) and (472.14,428) .. (470.67,428) .. controls (469.19,428) and (468,426.81) .. (468,425.33) -- cycle ;
%Shape: Circle [id:dp6585948358499174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,425.33) .. controls (508,423.86) and (509.19,422.67) .. (510.67,422.67) .. controls (512.14,422.67) and (513.33,423.86) .. (513.33,425.33) .. controls (513.33,426.81) and (512.14,428) .. (510.67,428) .. controls (509.19,428) and (508,426.81) .. (508,425.33) -- cycle ;
%Shape: Circle [id:dp039639678294008496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,425.33) .. controls (548,423.86) and (549.19,422.67) .. (550.67,422.67) .. controls (552.14,422.67) and (553.33,423.86) .. (553.33,425.33) .. controls (553.33,426.81) and (552.14,428) .. (550.67,428) .. controls (549.19,428) and (548,426.81) .. (548,425.33) -- cycle ;
%Shape: Circle [id:dp3972502681683099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,425.33) .. controls (588,423.86) and (589.19,422.67) .. (590.67,422.67) .. controls (592.14,422.67) and (593.33,423.86) .. (593.33,425.33) .. controls (593.33,426.81) and (592.14,428) .. (590.67,428) .. controls (589.19,428) and (588,426.81) .. (588,425.33) -- cycle ;

%Shape: Circle [id:dp8964754799699719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,385.33) .. controls (68,383.86) and (69.19,382.67) .. (70.67,382.67) .. controls (72.14,382.67) and (73.33,383.86) .. (73.33,385.33) .. controls (73.33,386.81) and (72.14,388) .. (70.67,388) .. controls (69.19,388) and (68,386.81) .. (68,385.33) -- cycle ;
%Shape: Circle [id:dp21577816008032302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,385.33) .. controls (108,383.86) and (109.19,382.67) .. (110.67,382.67) .. controls (112.14,382.67) and (113.33,383.86) .. (113.33,385.33) .. controls (113.33,386.81) and (112.14,388) .. (110.67,388) .. controls (109.19,388) and (108,386.81) .. (108,385.33) -- cycle ;
%Shape: Circle [id:dp8027553706258395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,385.33) .. controls (149,383.86) and (150.19,382.67) .. (151.67,382.67) .. controls (153.14,382.67) and (154.33,383.86) .. (154.33,385.33) .. controls (154.33,386.81) and (153.14,388) .. (151.67,388) .. controls (150.19,388) and (149,386.81) .. (149,385.33) -- cycle ;
%Shape: Circle [id:dp23092290835099116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,385.33) .. controls (188,383.86) and (189.19,382.67) .. (190.67,382.67) .. controls (192.14,382.67) and (193.33,383.86) .. (193.33,385.33) .. controls (193.33,386.81) and (192.14,388) .. (190.67,388) .. controls (189.19,388) and (188,386.81) .. (188,385.33) -- cycle ;
%Shape: Circle [id:dp742937241066062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,385.33) .. controls (228,383.86) and (229.19,382.67) .. (230.67,382.67) .. controls (232.14,382.67) and (233.33,383.86) .. (233.33,385.33) .. controls (233.33,386.81) and (232.14,388) .. (230.67,388) .. controls (229.19,388) and (228,386.81) .. (228,385.33) -- cycle ;
%Shape: Circle [id:dp22437223622698932] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,385.33) .. controls (268,383.86) and (269.19,382.67) .. (270.67,382.67) .. controls (272.14,382.67) and (273.33,383.86) .. (273.33,385.33) .. controls (273.33,386.81) and (272.14,388) .. (270.67,388) .. controls (269.19,388) and (268,386.81) .. (268,385.33) -- cycle ;
%Shape: Circle [id:dp2928566698568875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,385.33) .. controls (308,383.86) and (309.19,382.67) .. (310.67,382.67) .. controls (312.14,382.67) and (313.33,383.86) .. (313.33,385.33) .. controls (313.33,386.81) and (312.14,388) .. (310.67,388) .. controls (309.19,388) and (308,386.81) .. (308,385.33) -- cycle ;

%Shape: Circle [id:dp9393926921930305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,385.33) .. controls (348,383.86) and (349.19,382.67) .. (350.67,382.67) .. controls (352.14,382.67) and (353.33,383.86) .. (353.33,385.33) .. controls (353.33,386.81) and (352.14,388) .. (350.67,388) .. controls (349.19,388) and (348,386.81) .. (348,385.33) -- cycle ;
%Shape: Circle [id:dp465420919475511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,385.33) .. controls (388,383.86) and (389.19,382.67) .. (390.67,382.67) .. controls (392.14,382.67) and (393.33,383.86) .. (393.33,385.33) .. controls (393.33,386.81) and (392.14,388) .. (390.67,388) .. controls (389.19,388) and (388,386.81) .. (388,385.33) -- cycle ;
%Shape: Circle [id:dp10507389709451131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,385.33) .. controls (429,383.86) and (430.19,382.67) .. (431.67,382.67) .. controls (433.14,382.67) and (434.33,383.86) .. (434.33,385.33) .. controls (434.33,386.81) and (433.14,388) .. (431.67,388) .. controls (430.19,388) and (429,386.81) .. (429,385.33) -- cycle ;
%Shape: Circle [id:dp8181934043366654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,385.33) .. controls (468,383.86) and (469.19,382.67) .. (470.67,382.67) .. controls (472.14,382.67) and (473.33,383.86) .. (473.33,385.33) .. controls (473.33,386.81) and (472.14,388) .. (470.67,388) .. controls (469.19,388) and (468,386.81) .. (468,385.33) -- cycle ;
%Shape: Circle [id:dp685311126005965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,385.33) .. controls (508,383.86) and (509.19,382.67) .. (510.67,382.67) .. controls (512.14,382.67) and (513.33,383.86) .. (513.33,385.33) .. controls (513.33,386.81) and (512.14,388) .. (510.67,388) .. controls (509.19,388) and (508,386.81) .. (508,385.33) -- cycle ;
%Shape: Circle [id:dp5232481937677804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,385.33) .. controls (548,383.86) and (549.19,382.67) .. (550.67,382.67) .. controls (552.14,382.67) and (553.33,383.86) .. (553.33,385.33) .. controls (553.33,386.81) and (552.14,388) .. (550.67,388) .. controls (549.19,388) and (548,386.81) .. (548,385.33) -- cycle ;
%Shape: Circle [id:dp54216726137468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,385.33) .. controls (588,383.86) and (589.19,382.67) .. (590.67,382.67) .. controls (592.14,382.67) and (593.33,383.86) .. (593.33,385.33) .. controls (593.33,386.81) and (592.14,388) .. (590.67,388) .. controls (589.19,388) and (588,386.81) .. (588,385.33) -- cycle ;

%Shape: Circle [id:dp44490715858039787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,345.33) .. controls (68,343.86) and (69.19,342.67) .. (70.67,342.67) .. controls (72.14,342.67) and (73.33,343.86) .. (73.33,345.33) .. controls (73.33,346.81) and (72.14,348) .. (70.67,348) .. controls (69.19,348) and (68,346.81) .. (68,345.33) -- cycle ;
%Shape: Circle [id:dp44097043909239475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,345.33) .. controls (108,343.86) and (109.19,342.67) .. (110.67,342.67) .. controls (112.14,342.67) and (113.33,343.86) .. (113.33,345.33) .. controls (113.33,346.81) and (112.14,348) .. (110.67,348) .. controls (109.19,348) and (108,346.81) .. (108,345.33) -- cycle ;
%Shape: Circle [id:dp5602744288775816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,345.33) .. controls (149,343.86) and (150.19,342.67) .. (151.67,342.67) .. controls (153.14,342.67) and (154.33,343.86) .. (154.33,345.33) .. controls (154.33,346.81) and (153.14,348) .. (151.67,348) .. controls (150.19,348) and (149,346.81) .. (149,345.33) -- cycle ;
%Shape: Circle [id:dp7183103898680239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,345.33) .. controls (188,343.86) and (189.19,342.67) .. (190.67,342.67) .. controls (192.14,342.67) and (193.33,343.86) .. (193.33,345.33) .. controls (193.33,346.81) and (192.14,348) .. (190.67,348) .. controls (189.19,348) and (188,346.81) .. (188,345.33) -- cycle ;
%Shape: Circle [id:dp4005159577450239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,345.33) .. controls (228,343.86) and (229.19,342.67) .. (230.67,342.67) .. controls (232.14,342.67) and (233.33,343.86) .. (233.33,345.33) .. controls (233.33,346.81) and (232.14,348) .. (230.67,348) .. controls (229.19,348) and (228,346.81) .. (228,345.33) -- cycle ;
%Shape: Circle [id:dp3614071076413239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,345.33) .. controls (268,343.86) and (269.19,342.67) .. (270.67,342.67) .. controls (272.14,342.67) and (273.33,343.86) .. (273.33,345.33) .. controls (273.33,346.81) and (272.14,348) .. (270.67,348) .. controls (269.19,348) and (268,346.81) .. (268,345.33) -- cycle ;
%Shape: Circle [id:dp11775888696221393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,345.33) .. controls (308,343.86) and (309.19,342.67) .. (310.67,342.67) .. controls (312.14,342.67) and (313.33,343.86) .. (313.33,345.33) .. controls (313.33,346.81) and (312.14,348) .. (310.67,348) .. controls (309.19,348) and (308,346.81) .. (308,345.33) -- cycle ;

%Shape: Circle [id:dp7100647659976744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,345.33) .. controls (348,343.86) and (349.19,342.67) .. (350.67,342.67) .. controls (352.14,342.67) and (353.33,343.86) .. (353.33,345.33) .. controls (353.33,346.81) and (352.14,348) .. (350.67,348) .. controls (349.19,348) and (348,346.81) .. (348,345.33) -- cycle ;
%Shape: Circle [id:dp27045615068621953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,345.33) .. controls (388,343.86) and (389.19,342.67) .. (390.67,342.67) .. controls (392.14,342.67) and (393.33,343.86) .. (393.33,345.33) .. controls (393.33,346.81) and (392.14,348) .. (390.67,348) .. controls (389.19,348) and (388,346.81) .. (388,345.33) -- cycle ;
%Shape: Circle [id:dp3970522384026931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,345.33) .. controls (429,343.86) and (430.19,342.67) .. (431.67,342.67) .. controls (433.14,342.67) and (434.33,343.86) .. (434.33,345.33) .. controls (434.33,346.81) and (433.14,348) .. (431.67,348) .. controls (430.19,348) and (429,346.81) .. (429,345.33) -- cycle ;
%Shape: Circle [id:dp26680807994161837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,345.33) .. controls (468,343.86) and (469.19,342.67) .. (470.67,342.67) .. controls (472.14,342.67) and (473.33,343.86) .. (473.33,345.33) .. controls (473.33,346.81) and (472.14,348) .. (470.67,348) .. controls (469.19,348) and (468,346.81) .. (468,345.33) -- cycle ;
%Shape: Circle [id:dp39916530613684764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,345.33) .. controls (508,343.86) and (509.19,342.67) .. (510.67,342.67) .. controls (512.14,342.67) and (513.33,343.86) .. (513.33,345.33) .. controls (513.33,346.81) and (512.14,348) .. (510.67,348) .. controls (509.19,348) and (508,346.81) .. (508,345.33) -- cycle ;
%Shape: Circle [id:dp8295999718875642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,345.33) .. controls (548,343.86) and (549.19,342.67) .. (550.67,342.67) .. controls (552.14,342.67) and (553.33,343.86) .. (553.33,345.33) .. controls (553.33,346.81) and (552.14,348) .. (550.67,348) .. controls (549.19,348) and (548,346.81) .. (548,345.33) -- cycle ;
%Shape: Circle [id:dp7183125045486809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,345.33) .. controls (588,343.86) and (589.19,342.67) .. (590.67,342.67) .. controls (592.14,342.67) and (593.33,343.86) .. (593.33,345.33) .. controls (593.33,346.81) and (592.14,348) .. (590.67,348) .. controls (589.19,348) and (588,346.81) .. (588,345.33) -- cycle ;

%Shape: Circle [id:dp3179235253542865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,305.33) .. controls (68,303.86) and (69.19,302.67) .. (70.67,302.67) .. controls (72.14,302.67) and (73.33,303.86) .. (73.33,305.33) .. controls (73.33,306.81) and (72.14,308) .. (70.67,308) .. controls (69.19,308) and (68,306.81) .. (68,305.33) -- cycle ;
%Shape: Circle [id:dp6605804911735296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,305.33) .. controls (108,303.86) and (109.19,302.67) .. (110.67,302.67) .. controls (112.14,302.67) and (113.33,303.86) .. (113.33,305.33) .. controls (113.33,306.81) and (112.14,308) .. (110.67,308) .. controls (109.19,308) and (108,306.81) .. (108,305.33) -- cycle ;
%Shape: Circle [id:dp1756024158323264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,305.33) .. controls (149,303.86) and (150.19,302.67) .. (151.67,302.67) .. controls (153.14,302.67) and (154.33,303.86) .. (154.33,305.33) .. controls (154.33,306.81) and (153.14,308) .. (151.67,308) .. controls (150.19,308) and (149,306.81) .. (149,305.33) -- cycle ;
%Shape: Circle [id:dp8951727602502757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,305.33) .. controls (188,303.86) and (189.19,302.67) .. (190.67,302.67) .. controls (192.14,302.67) and (193.33,303.86) .. (193.33,305.33) .. controls (193.33,306.81) and (192.14,308) .. (190.67,308) .. controls (189.19,308) and (188,306.81) .. (188,305.33) -- cycle ;
%Shape: Circle [id:dp6348169349902648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,305.33) .. controls (228,303.86) and (229.19,302.67) .. (230.67,302.67) .. controls (232.14,302.67) and (233.33,303.86) .. (233.33,305.33) .. controls (233.33,306.81) and (232.14,308) .. (230.67,308) .. controls (229.19,308) and (228,306.81) .. (228,305.33) -- cycle ;
%Shape: Circle [id:dp6830379857909052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,305.33) .. controls (268,303.86) and (269.19,302.67) .. (270.67,302.67) .. controls (272.14,302.67) and (273.33,303.86) .. (273.33,305.33) .. controls (273.33,306.81) and (272.14,308) .. (270.67,308) .. controls (269.19,308) and (268,306.81) .. (268,305.33) -- cycle ;
%Shape: Circle [id:dp41314940415919765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,305.33) .. controls (308,303.86) and (309.19,302.67) .. (310.67,302.67) .. controls (312.14,302.67) and (313.33,303.86) .. (313.33,305.33) .. controls (313.33,306.81) and (312.14,308) .. (310.67,308) .. controls (309.19,308) and (308,306.81) .. (308,305.33) -- cycle ;

%Shape: Circle [id:dp4444588153346398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,305.33) .. controls (348,303.86) and (349.19,302.67) .. (350.67,302.67) .. controls (352.14,302.67) and (353.33,303.86) .. (353.33,305.33) .. controls (353.33,306.81) and (352.14,308) .. (350.67,308) .. controls (349.19,308) and (348,306.81) .. (348,305.33) -- cycle ;
%Shape: Circle [id:dp3715153870769343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,305.33) .. controls (388,303.86) and (389.19,302.67) .. (390.67,302.67) .. controls (392.14,302.67) and (393.33,303.86) .. (393.33,305.33) .. controls (393.33,306.81) and (392.14,308) .. (390.67,308) .. controls (389.19,308) and (388,306.81) .. (388,305.33) -- cycle ;
%Shape: Circle [id:dp13190568196143482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,305.33) .. controls (429,303.86) and (430.19,302.67) .. (431.67,302.67) .. controls (433.14,302.67) and (434.33,303.86) .. (434.33,305.33) .. controls (434.33,306.81) and (433.14,308) .. (431.67,308) .. controls (430.19,308) and (429,306.81) .. (429,305.33) -- cycle ;
%Shape: Circle [id:dp6195558161784429] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,305.33) .. controls (468,303.86) and (469.19,302.67) .. (470.67,302.67) .. controls (472.14,302.67) and (473.33,303.86) .. (473.33,305.33) .. controls (473.33,306.81) and (472.14,308) .. (470.67,308) .. controls (469.19,308) and (468,306.81) .. (468,305.33) -- cycle ;
%Shape: Circle [id:dp23877114173935832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,305.33) .. controls (508,303.86) and (509.19,302.67) .. (510.67,302.67) .. controls (512.14,302.67) and (513.33,303.86) .. (513.33,305.33) .. controls (513.33,306.81) and (512.14,308) .. (510.67,308) .. controls (509.19,308) and (508,306.81) .. (508,305.33) -- cycle ;
%Shape: Circle [id:dp31104873684600975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,305.33) .. controls (548,303.86) and (549.19,302.67) .. (550.67,302.67) .. controls (552.14,302.67) and (553.33,303.86) .. (553.33,305.33) .. controls (553.33,306.81) and (552.14,308) .. (550.67,308) .. controls (549.19,308) and (548,306.81) .. (548,305.33) -- cycle ;
%Shape: Circle [id:dp6834946705371308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,305.33) .. controls (588,303.86) and (589.19,302.67) .. (590.67,302.67) .. controls (592.14,302.67) and (593.33,303.86) .. (593.33,305.33) .. controls (593.33,306.81) and (592.14,308) .. (590.67,308) .. controls (589.19,308) and (588,306.81) .. (588,305.33) -- cycle ;

%Shape: Circle [id:dp7790641225858332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,265.33) .. controls (68,263.86) and (69.19,262.67) .. (70.67,262.67) .. controls (72.14,262.67) and (73.33,263.86) .. (73.33,265.33) .. controls (73.33,266.81) and (72.14,268) .. (70.67,268) .. controls (69.19,268) and (68,266.81) .. (68,265.33) -- cycle ;
%Shape: Circle [id:dp2699594999469843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,265.33) .. controls (108,263.86) and (109.19,262.67) .. (110.67,262.67) .. controls (112.14,262.67) and (113.33,263.86) .. (113.33,265.33) .. controls (113.33,266.81) and (112.14,268) .. (110.67,268) .. controls (109.19,268) and (108,266.81) .. (108,265.33) -- cycle ;
%Shape: Circle [id:dp682280084476635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,265.33) .. controls (149,263.86) and (150.19,262.67) .. (151.67,262.67) .. controls (153.14,262.67) and (154.33,263.86) .. (154.33,265.33) .. controls (154.33,266.81) and (153.14,268) .. (151.67,268) .. controls (150.19,268) and (149,266.81) .. (149,265.33) -- cycle ;
%Shape: Circle [id:dp11561679382522927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,265.33) .. controls (188,263.86) and (189.19,262.67) .. (190.67,262.67) .. controls (192.14,262.67) and (193.33,263.86) .. (193.33,265.33) .. controls (193.33,266.81) and (192.14,268) .. (190.67,268) .. controls (189.19,268) and (188,266.81) .. (188,265.33) -- cycle ;
%Shape: Circle [id:dp12191875838959332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,265.33) .. controls (228,263.86) and (229.19,262.67) .. (230.67,262.67) .. controls (232.14,262.67) and (233.33,263.86) .. (233.33,265.33) .. controls (233.33,266.81) and (232.14,268) .. (230.67,268) .. controls (229.19,268) and (228,266.81) .. (228,265.33) -- cycle ;
%Shape: Circle [id:dp5900731783478277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,265.33) .. controls (268,263.86) and (269.19,262.67) .. (270.67,262.67) .. controls (272.14,262.67) and (273.33,263.86) .. (273.33,265.33) .. controls (273.33,266.81) and (272.14,268) .. (270.67,268) .. controls (269.19,268) and (268,266.81) .. (268,265.33) -- cycle ;
%Shape: Circle [id:dp6458600971059956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,265.33) .. controls (308,263.86) and (309.19,262.67) .. (310.67,262.67) .. controls (312.14,262.67) and (313.33,263.86) .. (313.33,265.33) .. controls (313.33,266.81) and (312.14,268) .. (310.67,268) .. controls (309.19,268) and (308,266.81) .. (308,265.33) -- cycle ;

%Shape: Circle [id:dp5219136158812989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,265.33) .. controls (348,263.86) and (349.19,262.67) .. (350.67,262.67) .. controls (352.14,262.67) and (353.33,263.86) .. (353.33,265.33) .. controls (353.33,266.81) and (352.14,268) .. (350.67,268) .. controls (349.19,268) and (348,266.81) .. (348,265.33) -- cycle ;
%Shape: Circle [id:dp11795341998226605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,265.33) .. controls (388,263.86) and (389.19,262.67) .. (390.67,262.67) .. controls (392.14,262.67) and (393.33,263.86) .. (393.33,265.33) .. controls (393.33,266.81) and (392.14,268) .. (390.67,268) .. controls (389.19,268) and (388,266.81) .. (388,265.33) -- cycle ;
%Shape: Circle [id:dp22434266039792217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,265.33) .. controls (429,263.86) and (430.19,262.67) .. (431.67,262.67) .. controls (433.14,262.67) and (434.33,263.86) .. (434.33,265.33) .. controls (434.33,266.81) and (433.14,268) .. (431.67,268) .. controls (430.19,268) and (429,266.81) .. (429,265.33) -- cycle ;
%Shape: Circle [id:dp8108549009931152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,265.33) .. controls (468,263.86) and (469.19,262.67) .. (470.67,262.67) .. controls (472.14,262.67) and (473.33,263.86) .. (473.33,265.33) .. controls (473.33,266.81) and (472.14,268) .. (470.67,268) .. controls (469.19,268) and (468,266.81) .. (468,265.33) -- cycle ;
%Shape: Circle [id:dp8686248253304962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,265.33) .. controls (508,263.86) and (509.19,262.67) .. (510.67,262.67) .. controls (512.14,262.67) and (513.33,263.86) .. (513.33,265.33) .. controls (513.33,266.81) and (512.14,268) .. (510.67,268) .. controls (509.19,268) and (508,266.81) .. (508,265.33) -- cycle ;
%Shape: Circle [id:dp5391721258879043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,265.33) .. controls (548,263.86) and (549.19,262.67) .. (550.67,262.67) .. controls (552.14,262.67) and (553.33,263.86) .. (553.33,265.33) .. controls (553.33,266.81) and (552.14,268) .. (550.67,268) .. controls (549.19,268) and (548,266.81) .. (548,265.33) -- cycle ;
%Shape: Circle [id:dp9901171518165925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,265.33) .. controls (588,263.86) and (589.19,262.67) .. (590.67,262.67) .. controls (592.14,262.67) and (593.33,263.86) .. (593.33,265.33) .. controls (593.33,266.81) and (592.14,268) .. (590.67,268) .. controls (589.19,268) and (588,266.81) .. (588,265.33) -- cycle ;

%Shape: Circle [id:dp08109556991693356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,225.33) .. controls (68,223.86) and (69.19,222.67) .. (70.67,222.67) .. controls (72.14,222.67) and (73.33,223.86) .. (73.33,225.33) .. controls (73.33,226.81) and (72.14,228) .. (70.67,228) .. controls (69.19,228) and (68,226.81) .. (68,225.33) -- cycle ;
%Shape: Circle [id:dp22825172043841313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,225.33) .. controls (108,223.86) and (109.19,222.67) .. (110.67,222.67) .. controls (112.14,222.67) and (113.33,223.86) .. (113.33,225.33) .. controls (113.33,226.81) and (112.14,228) .. (110.67,228) .. controls (109.19,228) and (108,226.81) .. (108,225.33) -- cycle ;
%Shape: Circle [id:dp1494481605153819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,225.33) .. controls (149,223.86) and (150.19,222.67) .. (151.67,222.67) .. controls (153.14,222.67) and (154.33,223.86) .. (154.33,225.33) .. controls (154.33,226.81) and (153.14,228) .. (151.67,228) .. controls (150.19,228) and (149,226.81) .. (149,225.33) -- cycle ;
%Shape: Circle [id:dp49822800031569603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,225.33) .. controls (188,223.86) and (189.19,222.67) .. (190.67,222.67) .. controls (192.14,222.67) and (193.33,223.86) .. (193.33,225.33) .. controls (193.33,226.81) and (192.14,228) .. (190.67,228) .. controls (189.19,228) and (188,226.81) .. (188,225.33) -- cycle ;
%Shape: Circle [id:dp13968783339688318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,225.33) .. controls (228,223.86) and (229.19,222.67) .. (230.67,222.67) .. controls (232.14,222.67) and (233.33,223.86) .. (233.33,225.33) .. controls (233.33,226.81) and (232.14,228) .. (230.67,228) .. controls (229.19,228) and (228,226.81) .. (228,225.33) -- cycle ;
%Shape: Circle [id:dp7615386986823802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,225.33) .. controls (268,223.86) and (269.19,222.67) .. (270.67,222.67) .. controls (272.14,222.67) and (273.33,223.86) .. (273.33,225.33) .. controls (273.33,226.81) and (272.14,228) .. (270.67,228) .. controls (269.19,228) and (268,226.81) .. (268,225.33) -- cycle ;
%Shape: Circle [id:dp7855227180677047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,225.33) .. controls (308,223.86) and (309.19,222.67) .. (310.67,222.67) .. controls (312.14,222.67) and (313.33,223.86) .. (313.33,225.33) .. controls (313.33,226.81) and (312.14,228) .. (310.67,228) .. controls (309.19,228) and (308,226.81) .. (308,225.33) -- cycle ;

%Shape: Circle [id:dp8318390999753151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,225.33) .. controls (348,223.86) and (349.19,222.67) .. (350.67,222.67) .. controls (352.14,222.67) and (353.33,223.86) .. (353.33,225.33) .. controls (353.33,226.81) and (352.14,228) .. (350.67,228) .. controls (349.19,228) and (348,226.81) .. (348,225.33) -- cycle ;
%Shape: Circle [id:dp5397178399220064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,225.33) .. controls (388,223.86) and (389.19,222.67) .. (390.67,222.67) .. controls (392.14,222.67) and (393.33,223.86) .. (393.33,225.33) .. controls (393.33,226.81) and (392.14,228) .. (390.67,228) .. controls (389.19,228) and (388,226.81) .. (388,225.33) -- cycle ;
%Shape: Circle [id:dp7343960864688202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,225.33) .. controls (429,223.86) and (430.19,222.67) .. (431.67,222.67) .. controls (433.14,222.67) and (434.33,223.86) .. (434.33,225.33) .. controls (434.33,226.81) and (433.14,228) .. (431.67,228) .. controls (430.19,228) and (429,226.81) .. (429,225.33) -- cycle ;
%Shape: Circle [id:dp23266673727542386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,225.33) .. controls (468,223.86) and (469.19,222.67) .. (470.67,222.67) .. controls (472.14,222.67) and (473.33,223.86) .. (473.33,225.33) .. controls (473.33,226.81) and (472.14,228) .. (470.67,228) .. controls (469.19,228) and (468,226.81) .. (468,225.33) -- cycle ;
%Shape: Circle [id:dp296115493574856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,225.33) .. controls (508,223.86) and (509.19,222.67) .. (510.67,222.67) .. controls (512.14,222.67) and (513.33,223.86) .. (513.33,225.33) .. controls (513.33,226.81) and (512.14,228) .. (510.67,228) .. controls (509.19,228) and (508,226.81) .. (508,225.33) -- cycle ;
%Shape: Circle [id:dp12704030464325267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,225.33) .. controls (548,223.86) and (549.19,222.67) .. (550.67,222.67) .. controls (552.14,222.67) and (553.33,223.86) .. (553.33,225.33) .. controls (553.33,226.81) and (552.14,228) .. (550.67,228) .. controls (549.19,228) and (548,226.81) .. (548,225.33) -- cycle ;
%Shape: Circle [id:dp6026271512064301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,225.33) .. controls (588,223.86) and (589.19,222.67) .. (590.67,222.67) .. controls (592.14,222.67) and (593.33,223.86) .. (593.33,225.33) .. controls (593.33,226.81) and (592.14,228) .. (590.67,228) .. controls (589.19,228) and (588,226.81) .. (588,225.33) -- cycle ;

%Shape: Circle [id:dp506706169129516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,185.33) .. controls (68,183.86) and (69.19,182.67) .. (70.67,182.67) .. controls (72.14,182.67) and (73.33,183.86) .. (73.33,185.33) .. controls (73.33,186.81) and (72.14,188) .. (70.67,188) .. controls (69.19,188) and (68,186.81) .. (68,185.33) -- cycle ;
%Shape: Circle [id:dp4039589844902389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,185.33) .. controls (108,183.86) and (109.19,182.67) .. (110.67,182.67) .. controls (112.14,182.67) and (113.33,183.86) .. (113.33,185.33) .. controls (113.33,186.81) and (112.14,188) .. (110.67,188) .. controls (109.19,188) and (108,186.81) .. (108,185.33) -- cycle ;
%Shape: Circle [id:dp052270760642012304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,185.33) .. controls (149,183.86) and (150.19,182.67) .. (151.67,182.67) .. controls (153.14,182.67) and (154.33,183.86) .. (154.33,185.33) .. controls (154.33,186.81) and (153.14,188) .. (151.67,188) .. controls (150.19,188) and (149,186.81) .. (149,185.33) -- cycle ;
%Shape: Circle [id:dp10217636084468795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,185.33) .. controls (188,183.86) and (189.19,182.67) .. (190.67,182.67) .. controls (192.14,182.67) and (193.33,183.86) .. (193.33,185.33) .. controls (193.33,186.81) and (192.14,188) .. (190.67,188) .. controls (189.19,188) and (188,186.81) .. (188,185.33) -- cycle ;
%Shape: Circle [id:dp48424225149006106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,185.33) .. controls (228,183.86) and (229.19,182.67) .. (230.67,182.67) .. controls (232.14,182.67) and (233.33,183.86) .. (233.33,185.33) .. controls (233.33,186.81) and (232.14,188) .. (230.67,188) .. controls (229.19,188) and (228,186.81) .. (228,185.33) -- cycle ;
%Shape: Circle [id:dp4199554968462482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,185.33) .. controls (268,183.86) and (269.19,182.67) .. (270.67,182.67) .. controls (272.14,182.67) and (273.33,183.86) .. (273.33,185.33) .. controls (273.33,186.81) and (272.14,188) .. (270.67,188) .. controls (269.19,188) and (268,186.81) .. (268,185.33) -- cycle ;
%Shape: Circle [id:dp8609866854329726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,185.33) .. controls (308,183.86) and (309.19,182.67) .. (310.67,182.67) .. controls (312.14,182.67) and (313.33,183.86) .. (313.33,185.33) .. controls (313.33,186.81) and (312.14,188) .. (310.67,188) .. controls (309.19,188) and (308,186.81) .. (308,185.33) -- cycle ;

%Shape: Circle [id:dp8532709270039298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,185.33) .. controls (348,183.86) and (349.19,182.67) .. (350.67,182.67) .. controls (352.14,182.67) and (353.33,183.86) .. (353.33,185.33) .. controls (353.33,186.81) and (352.14,188) .. (350.67,188) .. controls (349.19,188) and (348,186.81) .. (348,185.33) -- cycle ;
%Shape: Circle [id:dp9877103496409545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,185.33) .. controls (388,183.86) and (389.19,182.67) .. (390.67,182.67) .. controls (392.14,182.67) and (393.33,183.86) .. (393.33,185.33) .. controls (393.33,186.81) and (392.14,188) .. (390.67,188) .. controls (389.19,188) and (388,186.81) .. (388,185.33) -- cycle ;
%Shape: Circle [id:dp5357188803931157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,185.33) .. controls (429,183.86) and (430.19,182.67) .. (431.67,182.67) .. controls (433.14,182.67) and (434.33,183.86) .. (434.33,185.33) .. controls (434.33,186.81) and (433.14,188) .. (431.67,188) .. controls (430.19,188) and (429,186.81) .. (429,185.33) -- cycle ;
%Shape: Circle [id:dp09115855519549587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,185.33) .. controls (468,183.86) and (469.19,182.67) .. (470.67,182.67) .. controls (472.14,182.67) and (473.33,183.86) .. (473.33,185.33) .. controls (473.33,186.81) and (472.14,188) .. (470.67,188) .. controls (469.19,188) and (468,186.81) .. (468,185.33) -- cycle ;
%Shape: Circle [id:dp327726579080897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,185.33) .. controls (508,183.86) and (509.19,182.67) .. (510.67,182.67) .. controls (512.14,182.67) and (513.33,183.86) .. (513.33,185.33) .. controls (513.33,186.81) and (512.14,188) .. (510.67,188) .. controls (509.19,188) and (508,186.81) .. (508,185.33) -- cycle ;
%Shape: Circle [id:dp3412675950362085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,185.33) .. controls (548,183.86) and (549.19,182.67) .. (550.67,182.67) .. controls (552.14,182.67) and (553.33,183.86) .. (553.33,185.33) .. controls (553.33,186.81) and (552.14,188) .. (550.67,188) .. controls (549.19,188) and (548,186.81) .. (548,185.33) -- cycle ;
%Shape: Circle [id:dp3409884366914562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,185.33) .. controls (588,183.86) and (589.19,182.67) .. (590.67,182.67) .. controls (592.14,182.67) and (593.33,183.86) .. (593.33,185.33) .. controls (593.33,186.81) and (592.14,188) .. (590.67,188) .. controls (589.19,188) and (588,186.81) .. (588,185.33) -- cycle ;

%Shape: Circle [id:dp42261691557521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,145.33) .. controls (68,143.86) and (69.19,142.67) .. (70.67,142.67) .. controls (72.14,142.67) and (73.33,143.86) .. (73.33,145.33) .. controls (73.33,146.81) and (72.14,148) .. (70.67,148) .. controls (69.19,148) and (68,146.81) .. (68,145.33) -- cycle ;
%Shape: Circle [id:dp6819443054969878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,145.33) .. controls (108,143.86) and (109.19,142.67) .. (110.67,142.67) .. controls (112.14,142.67) and (113.33,143.86) .. (113.33,145.33) .. controls (113.33,146.81) and (112.14,148) .. (110.67,148) .. controls (109.19,148) and (108,146.81) .. (108,145.33) -- cycle ;
%Shape: Circle [id:dp328785435272813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,145.33) .. controls (149,143.86) and (150.19,142.67) .. (151.67,142.67) .. controls (153.14,142.67) and (154.33,143.86) .. (154.33,145.33) .. controls (154.33,146.81) and (153.14,148) .. (151.67,148) .. controls (150.19,148) and (149,146.81) .. (149,145.33) -- cycle ;
%Shape: Circle [id:dp8264068557031528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,145.33) .. controls (188,143.86) and (189.19,142.67) .. (190.67,142.67) .. controls (192.14,142.67) and (193.33,143.86) .. (193.33,145.33) .. controls (193.33,146.81) and (192.14,148) .. (190.67,148) .. controls (189.19,148) and (188,146.81) .. (188,145.33) -- cycle ;
%Shape: Circle [id:dp3416160125348733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,145.33) .. controls (228,143.86) and (229.19,142.67) .. (230.67,142.67) .. controls (232.14,142.67) and (233.33,143.86) .. (233.33,145.33) .. controls (233.33,146.81) and (232.14,148) .. (230.67,148) .. controls (229.19,148) and (228,146.81) .. (228,145.33) -- cycle ;
%Shape: Circle [id:dp5723017558800598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,145.33) .. controls (268,143.86) and (269.19,142.67) .. (270.67,142.67) .. controls (272.14,142.67) and (273.33,143.86) .. (273.33,145.33) .. controls (273.33,146.81) and (272.14,148) .. (270.67,148) .. controls (269.19,148) and (268,146.81) .. (268,145.33) -- cycle ;
%Shape: Circle [id:dp1300631634617886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,145.33) .. controls (308,143.86) and (309.19,142.67) .. (310.67,142.67) .. controls (312.14,142.67) and (313.33,143.86) .. (313.33,145.33) .. controls (313.33,146.81) and (312.14,148) .. (310.67,148) .. controls (309.19,148) and (308,146.81) .. (308,145.33) -- cycle ;

%Shape: Circle [id:dp09636344123273699] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,145.33) .. controls (348,143.86) and (349.19,142.67) .. (350.67,142.67) .. controls (352.14,142.67) and (353.33,143.86) .. (353.33,145.33) .. controls (353.33,146.81) and (352.14,148) .. (350.67,148) .. controls (349.19,148) and (348,146.81) .. (348,145.33) -- cycle ;
%Shape: Circle [id:dp35804263906277445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,145.33) .. controls (388,143.86) and (389.19,142.67) .. (390.67,142.67) .. controls (392.14,142.67) and (393.33,143.86) .. (393.33,145.33) .. controls (393.33,146.81) and (392.14,148) .. (390.67,148) .. controls (389.19,148) and (388,146.81) .. (388,145.33) -- cycle ;
%Shape: Circle [id:dp5162796709504314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,145.33) .. controls (429,143.86) and (430.19,142.67) .. (431.67,142.67) .. controls (433.14,142.67) and (434.33,143.86) .. (434.33,145.33) .. controls (434.33,146.81) and (433.14,148) .. (431.67,148) .. controls (430.19,148) and (429,146.81) .. (429,145.33) -- cycle ;
%Shape: Circle [id:dp2984802219636291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,145.33) .. controls (468,143.86) and (469.19,142.67) .. (470.67,142.67) .. controls (472.14,142.67) and (473.33,143.86) .. (473.33,145.33) .. controls (473.33,146.81) and (472.14,148) .. (470.67,148) .. controls (469.19,148) and (468,146.81) .. (468,145.33) -- cycle ;
%Shape: Circle [id:dp3339278238126697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,145.33) .. controls (508,143.86) and (509.19,142.67) .. (510.67,142.67) .. controls (512.14,142.67) and (513.33,143.86) .. (513.33,145.33) .. controls (513.33,146.81) and (512.14,148) .. (510.67,148) .. controls (509.19,148) and (508,146.81) .. (508,145.33) -- cycle ;
%Shape: Circle [id:dp55852813643065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,145.33) .. controls (548,143.86) and (549.19,142.67) .. (550.67,142.67) .. controls (552.14,142.67) and (553.33,143.86) .. (553.33,145.33) .. controls (553.33,146.81) and (552.14,148) .. (550.67,148) .. controls (549.19,148) and (548,146.81) .. (548,145.33) -- cycle ;
%Shape: Circle [id:dp6837293452398903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,145.33) .. controls (588,143.86) and (589.19,142.67) .. (590.67,142.67) .. controls (592.14,142.67) and (593.33,143.86) .. (593.33,145.33) .. controls (593.33,146.81) and (592.14,148) .. (590.67,148) .. controls (589.19,148) and (588,146.81) .. (588,145.33) -- cycle ;

%Shape: Circle [id:dp022226677794355387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,105.33) .. controls (68,103.86) and (69.19,102.67) .. (70.67,102.67) .. controls (72.14,102.67) and (73.33,103.86) .. (73.33,105.33) .. controls (73.33,106.81) and (72.14,108) .. (70.67,108) .. controls (69.19,108) and (68,106.81) .. (68,105.33) -- cycle ;
%Shape: Circle [id:dp5959518945385773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,105.33) .. controls (108,103.86) and (109.19,102.67) .. (110.67,102.67) .. controls (112.14,102.67) and (113.33,103.86) .. (113.33,105.33) .. controls (113.33,106.81) and (112.14,108) .. (110.67,108) .. controls (109.19,108) and (108,106.81) .. (108,105.33) -- cycle ;
%Shape: Circle [id:dp01683635704061648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,105.33) .. controls (149,103.86) and (150.19,102.67) .. (151.67,102.67) .. controls (153.14,102.67) and (154.33,103.86) .. (154.33,105.33) .. controls (154.33,106.81) and (153.14,108) .. (151.67,108) .. controls (150.19,108) and (149,106.81) .. (149,105.33) -- cycle ;
%Shape: Circle [id:dp8297587971691369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,105.33) .. controls (188,103.86) and (189.19,102.67) .. (190.67,102.67) .. controls (192.14,102.67) and (193.33,103.86) .. (193.33,105.33) .. controls (193.33,106.81) and (192.14,108) .. (190.67,108) .. controls (189.19,108) and (188,106.81) .. (188,105.33) -- cycle ;
%Shape: Circle [id:dp40841564194480595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,105.33) .. controls (228,103.86) and (229.19,102.67) .. (230.67,102.67) .. controls (232.14,102.67) and (233.33,103.86) .. (233.33,105.33) .. controls (233.33,106.81) and (232.14,108) .. (230.67,108) .. controls (229.19,108) and (228,106.81) .. (228,105.33) -- cycle ;
%Shape: Circle [id:dp8074756200951001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,105.33) .. controls (268,103.86) and (269.19,102.67) .. (270.67,102.67) .. controls (272.14,102.67) and (273.33,103.86) .. (273.33,105.33) .. controls (273.33,106.81) and (272.14,108) .. (270.67,108) .. controls (269.19,108) and (268,106.81) .. (268,105.33) -- cycle ;
%Shape: Circle [id:dp758660482265586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,105.33) .. controls (308,103.86) and (309.19,102.67) .. (310.67,102.67) .. controls (312.14,102.67) and (313.33,103.86) .. (313.33,105.33) .. controls (313.33,106.81) and (312.14,108) .. (310.67,108) .. controls (309.19,108) and (308,106.81) .. (308,105.33) -- cycle ;

%Shape: Circle [id:dp26830167487257683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,105.33) .. controls (348,103.86) and (349.19,102.67) .. (350.67,102.67) .. controls (352.14,102.67) and (353.33,103.86) .. (353.33,105.33) .. controls (353.33,106.81) and (352.14,108) .. (350.67,108) .. controls (349.19,108) and (348,106.81) .. (348,105.33) -- cycle ;
%Shape: Circle [id:dp5759718132906382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,105.33) .. controls (388,103.86) and (389.19,102.67) .. (390.67,102.67) .. controls (392.14,102.67) and (393.33,103.86) .. (393.33,105.33) .. controls (393.33,106.81) and (392.14,108) .. (390.67,108) .. controls (389.19,108) and (388,106.81) .. (388,105.33) -- cycle ;
%Shape: Circle [id:dp2731794799673557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,105.33) .. controls (429,103.86) and (430.19,102.67) .. (431.67,102.67) .. controls (433.14,102.67) and (434.33,103.86) .. (434.33,105.33) .. controls (434.33,106.81) and (433.14,108) .. (431.67,108) .. controls (430.19,108) and (429,106.81) .. (429,105.33) -- cycle ;
%Shape: Circle [id:dp6068812970789663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,105.33) .. controls (468,103.86) and (469.19,102.67) .. (470.67,102.67) .. controls (472.14,102.67) and (473.33,103.86) .. (473.33,105.33) .. controls (473.33,106.81) and (472.14,108) .. (470.67,108) .. controls (469.19,108) and (468,106.81) .. (468,105.33) -- cycle ;
%Shape: Circle [id:dp10680303251975887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,105.33) .. controls (508,103.86) and (509.19,102.67) .. (510.67,102.67) .. controls (512.14,102.67) and (513.33,103.86) .. (513.33,105.33) .. controls (513.33,106.81) and (512.14,108) .. (510.67,108) .. controls (509.19,108) and (508,106.81) .. (508,105.33) -- cycle ;
%Shape: Circle [id:dp43579291534067566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,105.33) .. controls (548,103.86) and (549.19,102.67) .. (550.67,102.67) .. controls (552.14,102.67) and (553.33,103.86) .. (553.33,105.33) .. controls (553.33,106.81) and (552.14,108) .. (550.67,108) .. controls (549.19,108) and (548,106.81) .. (548,105.33) -- cycle ;
%Shape: Circle [id:dp7924458673713795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,105.33) .. controls (588,103.86) and (589.19,102.67) .. (590.67,102.67) .. controls (592.14,102.67) and (593.33,103.86) .. (593.33,105.33) .. controls (593.33,106.81) and (592.14,108) .. (590.67,108) .. controls (589.19,108) and (588,106.81) .. (588,105.33) -- cycle ;

%Shape: Circle [id:dp010683644062279285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,65.33) .. controls (68,63.86) and (69.19,62.67) .. (70.67,62.67) .. controls (72.14,62.67) and (73.33,63.86) .. (73.33,65.33) .. controls (73.33,66.81) and (72.14,68) .. (70.67,68) .. controls (69.19,68) and (68,66.81) .. (68,65.33) -- cycle ;
%Shape: Circle [id:dp7949602490769154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,65.33) .. controls (108,63.86) and (109.19,62.67) .. (110.67,62.67) .. controls (112.14,62.67) and (113.33,63.86) .. (113.33,65.33) .. controls (113.33,66.81) and (112.14,68) .. (110.67,68) .. controls (109.19,68) and (108,66.81) .. (108,65.33) -- cycle ;
%Shape: Circle [id:dp004629705133362583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,65.33) .. controls (149,63.86) and (150.19,62.67) .. (151.67,62.67) .. controls (153.14,62.67) and (154.33,63.86) .. (154.33,65.33) .. controls (154.33,66.81) and (153.14,68) .. (151.67,68) .. controls (150.19,68) and (149,66.81) .. (149,65.33) -- cycle ;
%Shape: Circle [id:dp9660094072495116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,65.33) .. controls (188,63.86) and (189.19,62.67) .. (190.67,62.67) .. controls (192.14,62.67) and (193.33,63.86) .. (193.33,65.33) .. controls (193.33,66.81) and (192.14,68) .. (190.67,68) .. controls (189.19,68) and (188,66.81) .. (188,65.33) -- cycle ;
%Shape: Circle [id:dp08419512395398332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,65.33) .. controls (228,63.86) and (229.19,62.67) .. (230.67,62.67) .. controls (232.14,62.67) and (233.33,63.86) .. (233.33,65.33) .. controls (233.33,66.81) and (232.14,68) .. (230.67,68) .. controls (229.19,68) and (228,66.81) .. (228,65.33) -- cycle ;
%Shape: Circle [id:dp4113201552784018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,65.33) .. controls (268,63.86) and (269.19,62.67) .. (270.67,62.67) .. controls (272.14,62.67) and (273.33,63.86) .. (273.33,65.33) .. controls (273.33,66.81) and (272.14,68) .. (270.67,68) .. controls (269.19,68) and (268,66.81) .. (268,65.33) -- cycle ;
%Shape: Circle [id:dp39931775395239266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,65.33) .. controls (308,63.86) and (309.19,62.67) .. (310.67,62.67) .. controls (312.14,62.67) and (313.33,63.86) .. (313.33,65.33) .. controls (313.33,66.81) and (312.14,68) .. (310.67,68) .. controls (309.19,68) and (308,66.81) .. (308,65.33) -- cycle ;

%Shape: Circle [id:dp46630010322295434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,65.33) .. controls (348,63.86) and (349.19,62.67) .. (350.67,62.67) .. controls (352.14,62.67) and (353.33,63.86) .. (353.33,65.33) .. controls (353.33,66.81) and (352.14,68) .. (350.67,68) .. controls (349.19,68) and (348,66.81) .. (348,65.33) -- cycle ;
%Shape: Circle [id:dp3928034026396283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,65.33) .. controls (388,63.86) and (389.19,62.67) .. (390.67,62.67) .. controls (392.14,62.67) and (393.33,63.86) .. (393.33,65.33) .. controls (393.33,66.81) and (392.14,68) .. (390.67,68) .. controls (389.19,68) and (388,66.81) .. (388,65.33) -- cycle ;
%Shape: Circle [id:dp8138717131375759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,65.33) .. controls (429,63.86) and (430.19,62.67) .. (431.67,62.67) .. controls (433.14,62.67) and (434.33,63.86) .. (434.33,65.33) .. controls (434.33,66.81) and (433.14,68) .. (431.67,68) .. controls (430.19,68) and (429,66.81) .. (429,65.33) -- cycle ;
%Shape: Circle [id:dp1149876908032823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,65.33) .. controls (468,63.86) and (469.19,62.67) .. (470.67,62.67) .. controls (472.14,62.67) and (473.33,63.86) .. (473.33,65.33) .. controls (473.33,66.81) and (472.14,68) .. (470.67,68) .. controls (469.19,68) and (468,66.81) .. (468,65.33) -- cycle ;
%Shape: Circle [id:dp02354106828101865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,65.33) .. controls (508,63.86) and (509.19,62.67) .. (510.67,62.67) .. controls (512.14,62.67) and (513.33,63.86) .. (513.33,65.33) .. controls (513.33,66.81) and (512.14,68) .. (510.67,68) .. controls (509.19,68) and (508,66.81) .. (508,65.33) -- cycle ;
%Shape: Circle [id:dp34374443282777567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,65.33) .. controls (548,63.86) and (549.19,62.67) .. (550.67,62.67) .. controls (552.14,62.67) and (553.33,63.86) .. (553.33,65.33) .. controls (553.33,66.81) and (552.14,68) .. (550.67,68) .. controls (549.19,68) and (548,66.81) .. (548,65.33) -- cycle ;
%Shape: Circle [id:dp3224011675658991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,65.33) .. controls (588,63.86) and (589.19,62.67) .. (590.67,62.67) .. controls (592.14,62.67) and (593.33,63.86) .. (593.33,65.33) .. controls (593.33,66.81) and (592.14,68) .. (590.67,68) .. controls (589.19,68) and (588,66.81) .. (588,65.33) -- cycle ;

%Straight Lines [id:da974821284075235] 
\draw [line width=1.5]    (151.67,222.67) -- (151.01,39.67) ;
\draw [shift={(151,35.67)}, rotate = 449.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da34171993322553895] 
\draw [line width=1.5]    (268,385.33) -- (610,384.68) ;
\draw [shift={(614,384.67)}, rotate = 539.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7852378310680064] 
\draw [line width=1.5]    (230.67,265.33) -- (230.67,305.33) ;%NOTE THIS ONE
%Straight Lines [id:da7578446073612193] 
\draw [line width=1.5]    (190.67,225.33) -- (151.67,225.33) ;%NOTE THIS ONE
%Straight Lines [id:da7578446073612193] 
\draw [line width=1.5]    (190.67,225.33) -- (230.67,265.33) ;
%Straight Lines [id:da41990317311592307] 
\draw [line width=1.5]    (272.33,345.33) -- (233.33,305.33) ;
%Straight Lines [id:da46045079376729214] 
\draw [line width=1.5]    (270.67,382.67) -- (270.67,345.33) ;
%Straight Lines [id:da7298596039305119] 
\draw [line width=1.5]    (190.67,185.33) -- (190.02,39.67) ;
\draw [shift={(190,35.67)}, rotate = 449.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da12902846705700788] 
\draw [line width=1.5]    (270.67,265.33) -- (190.67,185.33) ;
%Straight Lines [id:da47462900536488783] 
\draw [line width=1.5]    (270.67,302.67) -- (270.67,268) ;
%Straight Lines [id:da6607718530636373] 
\draw [line width=1.5]    (310.67,345.33) -- (270.67,305.33) ;
%Straight Lines [id:da17691518494224967] 
\draw [line width=1.5]    (310.67,345.33) -- (610,344.68) ;
\draw [shift={(614,344.67)}, rotate = 539.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da37653253456779656] 
\draw [line width=1.5]    (230.67,185.33) -- (230.02,39.67) ;
\draw [shift={(230,35.67)}, rotate = 449.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da28361638153103064] 
\draw [line width=1.5]    (310.67,265.33) -- (230.67,185.33) ;
%Straight Lines [id:da5064624295795823] 
\draw [line width=1.5]    (310.67,302.67) -- (310.67,268) ;
%Straight Lines [id:da06132303454359622] 
\draw [line width=1.5]    (310.67,305.33) -- (610,304.68) ;
\draw [shift={(614,304.67)}, rotate = 539.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3422206575087843] 
\draw [line width=1.5]    (270.67,185.33) -- (270.02,39.67) ;
\draw [shift={(270,35.67)}, rotate = 449.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8352733450155312] 
\draw [line width=1.5]    (350.67,265.33) -- (270.67,185.33) ;
%Straight Lines [id:da392935543380734] 
\draw [line width=1.5]    (350.67,265.33) -- (610,265.67) ;
\draw [shift={(614,265.67)}, rotate = 180.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da16915498464134426] 
\draw [line width=1.5]    (310.67,188) -- (310.99,38.67) ;
\draw [shift={(311,34.67)}, rotate = 450.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8998503498322803] 
\draw [line width=1.5]    (350.67,225.33) -- (310.67,185.33) ;
%Straight Lines [id:da11483974275765263] 
\draw [line width=1.5]    (353.33,225.33) -- (612.67,225.67) ;
\draw [shift={(616.67,225.67)}, rotate = 180.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3167332692599707] 
\draw [line width=1.5]    (350.67,185.33) -- (350.02,39.67) ;
\draw [shift={(350,35.67)}, rotate = 449.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3719833262498413] 
\draw [line width=1.5]    (353.33,185.33) -- (612.67,185.67) ;
\draw [shift={(616.67,185.67)}, rotate = 180.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (0,37.4) node [anchor=north west][inner sep=0.75pt]    {Power of $y$};
% Text Node
\draw (550,435.4) node [anchor=north west][inner sep=0.75pt]    {Power of $x$};
% Text Node
\draw (472.67,391) node [anchor=north west][inner sep=0.75pt]   [align=left] {$I$};
% Text Node
\draw (352.67,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {(7,6)};
% Text Node
\draw (472.67,351) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\diffpower{I}{2}$};
% Text Node
\draw (472.67,311) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\diffpower{I}{3}$};
% Text Node
\draw (472.67,271) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\diffpower{I}{4}$};
% Text Node
\draw (472.67,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\diffpower{I}{5}$};
% Text Node
\draw (472.67,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\diffpower{I}{6}$};


\end{tikzpicture}

